Adjusting the range of cell-cell communication enables fine-tuning of cell fate patterns from checkerboard to engulfing

During development, spatio-temporal patterns ranging from checkerboard to engulfing occur with precise proportions of the respective cell fates. Key developmental regulators are intracellular transcriptional interactions and intercellular signaling. We present an analytically tractable mathematical model based on signaling that reliably generates different cell type patterns with specified proportions. Employing statistical mechanics, We derived a cell fate decision model for two cell types. A detailed steady state analysis on the resulting dynamical system yielded necessary conditions to generate spatially heterogeneous patterns. This allows the cell type proportions to be controlled by a single model parameter. Cell-cell communication is realized by local and global signaling mechanisms. These result in different cell type patterns. A nearest neighbor signal yields checkerboard patterns. Increasing the signal dispersion, cell fate clusters and an engulfing pattern can be generated. Altogether, the presented model allows to reliably generate heterogeneous cell type patterns of different kinds as well as desired proportions.

==> GRN.tex <==
\begin{tikzpicture}%[scale=1.5]

\newcommand\W{1.2}

% Zoomed in cell
\begin{scope}[%
every node/.style={anchor=west, regular polygon, 
regular polygon sides=6,
draw,
minimum width=2.5*\W cm,
outer sep=0,shape border rotate=90,blur shadow={shadow blur steps=5}
},
      transform shape]
\node[fill=white] (I) at (-3.5*\W, -2*\W) {};
\end{scope}

% GRN
\node (U) at ($(I) + (-0.5*\W, 0)$) {\LARGE $u$};
\node (V) at ($(I) + (0.5*\W, 0)$) {\LARGE $v$};
\node (S) at ($(I) + (0.5*\W, 1.5*\W)$) {\LARGE $s$};

\draw[->] (S) -- (V);
\draw[-|] (S) to [out=180,in=90] (U);
\draw[-|] ($(U)+(0.25*\W,0.1*\W)$) -- ($(V)+(-0.25*\W,0.1*\W)$);
\draw[|-] ($(U)+(0.25*\W,-0.1*\W)$) -- ($(V)+(-0.25*\W,-0.1*\W)$);

\draw[-|] ($(U)+(3*\W,0.3*\W)$) -- ($(V)+(2.8*\W,0.3*\W)$);
\draw[->] ($(U)+(3*\W,-0.3*\W)$) -- ($(V)+(2.8*\W,-0.3*\W)$);

%\draw[->] ($(U)+(-0.2*\W,0.175*\W)$) arc (40:320:0.3);
%\draw[->] ($(V)+(0.2*\W,0.175*\W)$) arc (140:220:0.3);

\draw[->,every loop/.style={looseness=1}] (U) edge[in=150,out=210,loop] (U);
\draw[->,every loop/.style={looseness=1}] (V) edge[in=30,out=330,loop] (V);

\node[right=5] (inhib) at ($(V)+(2.8*\W,0.3*\W)$) {Inhibition};
\node[right=5] (activ) at ($(V)+(2.8*\W,-0.3*\W)$) {Activation};

\end{tikzpicture}

==> dispersion.tex <==
\begin{tikzpicture}%[scale=1.5]

\newcommand\W{1.2}

% Cell line
\begin{scope}[%
every node/.style={anchor=west, regular polygon, 
regular polygon sides=6,
draw,
minimum width=\W cm,
outer sep=0,shape border rotate=90,blur shadow={shadow blur steps=5}
},
      transform shape]
    \node[fill=white] (A) at (0*\W,0) {}; \fill (A) circle (0.08*\W);
    \node[fill=white] (B) at ($(A)+(0.433*\W,0)$) {}; \fill (B) circle (0.08*\W);
    \node[fill=white] (C) at ($(B)+(0.433*\W,0)$) {}; \fill (C) circle (0.08*\W);
    \node[fill=white] (D) at ($(C)+(0.433*\W,0)$) {}; \fill (D) circle (0.08*\W);
    \node[fill=white] (E) at ($(D)+(0.433*\W,0)$) {}; \fill (E) circle (0.08*\W);
    \node[fill=white] (F) at ($(E)+(0.433*\W,0)$) {}; \fill (F) circle (0.08*\W);
    \node[fill=white] (G) at ($(F)+(0.433*\W,0)$) {}; \fill (G) circle (0.08*\W);
\end{scope}

% Zoomed in cell
\begin{scope}[%
every node/.style={anchor=west, regular polygon, 
regular polygon sides=6,
draw,
minimum width=2.5*\W cm,
outer sep=0,shape border rotate=90,blur shadow={shadow blur steps=5}
},
      transform shape]
\node[fill=white] (I) at (-3.5*\W, -1.5*\W) {};
\end{scope}

% Signal lines
\draw [->] ($(B)+(0,0.5*\W)$) to [out=140,in=40] ($(A)+(0,0.5*\W)$);
\draw [->] ($(C)+(0,0.5*\W)$) to [out=140,in=40] ($(A)+(0,0.5*\W)$);
\draw [->] ($(D)+(0,0.5*\W)$) to [out=140,in=40] ($(A)+(0,0.5*\W)$);
\draw [->] ($(E)+(0,0.5*\W)$) to [out=140,in=40] ($(A)+(0,0.5*\W)$);
\draw [->] ($(F)+(0,0.5*\W)$) to [out=140,in=40] ($(A)+(0,0.5*\W)$);
\draw [->] ($(G)+(0,0.5*\W)$) to [out=140,in=40] ($(A)+(0,0.5*\W)$);

% Zoom
\draw[dashed] (A) circle (0.6*\W); 
\draw[dashed] (I) circle (1.75*\W);
\draw[dashed] ($(A) + (-0.49613*0.6*\W, 0.86824*0.6*\W)$) -- ($(I) + (-0.3*1.75*\W, 0.954*1.75*\W)$);
\draw[dashed] ($(A) - (-0.49613*0.6*\W, 0.86824*0.6*\W)$) -- ($(I) - (-0.7*1.75*\W, 0.714*1.75*\W)$);

%\draw[dashed] ($(A) + (-0.49613*0.6*\W, 0.86824*0.6*\W)$) -- ($(I) + (-0.3*1.5*\W, 0.954*1.5*\W)$);
%\draw[dashed] ($(A) - (-0.49613*0.6*\W, 0.86824*0.6*\W)$) -- ($(I) - (-0.7*1.5*\W, 0.714*1.5*\W)$);


% GRN
\node (U) at ($(I) + (-0.5*\W, 0)$) {\LARGE $u$};
\node (V) at ($(I) + (0.5*\W, 0)$) {\LARGE $v$};
\node (S) at ($(I) + (0.5*\W, 1.5*\W)$) {\LARGE $s$};

\draw[->] (S) -- (V);
\draw[-|] (S) to [out=180,in=90] (U);
\draw[-|] ($(U)+(0.25*\W,0.1*\W)$) -- ($(V)+(-0.25*\W,0.1*\W)$);
\draw[|-] ($(U)+(0.25*\W,-0.1*\W)$) -- ($(V)+(-0.25*\W,-0.1*\W)$);

\node () at ($(A)+(0,-1.25*\W)$) {$q$};
\node () at ($(D)+(0.25*\W,-1.25*\W)$) {signal influence};

\draw[->,every loop/.style={looseness=1}] (U) edge[in=150,out=210,loop] (U);
\draw[->,every loop/.style={looseness=1}] (V) edge[in=30,out=330,loop] (V);

% Table numbers
\node () at ($(A)+(0,-2*\W)$) {$0.1$};
\node () at ($(B)+(0,-2*\W)$) {$90\%$};
\node () at ($(C)+(0,-2*\W)$) {$9\%$};
\node () at ($(D)+(0,-2*\W)$) {$1\%$};
\node () at ($(E)+(0,-2*\W)$) {$0\%$};
\node () at ($(F)+(0,-2*\W)$) {$0\%$};
\node () at ($(G)+(0,-2*\W)$) {$0\%$};

\node () at ($(A)+(0,-2.5*\W)$) {$0.5$};
\node () at ($(B)+(0,-2.5*\W)$) {$51\%$};
\node () at ($(C)+(0,-2.5*\W)$) {$25\%$};
\node () at ($(D)+(0,-2.5*\W)$) {$13\%$};
\node () at ($(E)+(0,-2.5*\W)$) {$6\%$};
\node () at ($(F)+(0,-2.5*\W)$) {$3\%$};
\node () at ($(G)+(0,-2.5*\W)$) {$2\%$};

\node () at ($(A)+(0,-3*\W)$) {$0.9$};
\node () at ($(B)+(0,-3*\W)$) {$21\%$};
\node () at ($(C)+(0,-3*\W)$) {$19\%$};
\node () at ($(D)+(0,-3*\W)$) {$17\%$};
\node () at ($(E)+(0,-3*\W)$) {$16\%$};
\node () at ($(F)+(0,-3*\W)$) {$15\%$};
\node () at ($(G)+(0,-3*\W)$) {$13\%$};

% Table lines
\draw ($(A)+(0.433*\W,-0.25*\W)$) -- ($(A)+(0.433*\W,-0.75*\W)$);
\draw ($(B)+(0.433*\W,-0.25*\W)$) -- ($(B)+(0.433*\W,-0.75*\W)$);
\draw ($(C)+(0.433*\W,-0.25*\W)$) -- ($(C)+(0.433*\W,-0.75*\W)$);
\draw ($(D)+(0.433*\W,-0.25*\W)$) -- ($(D)+(0.433*\W,-0.75*\W)$);
\draw ($(E)+(0.433*\W,-0.25*\W)$) -- ($(E)+(0.433*\W,-0.75*\W)$);
\draw ($(F)+(0.433*\W,-0.25*\W)$) -- ($(F)+(0.433*\W,-0.75*\W)$);

\draw ($(A)+(0.433*\W,-1.75*\W)$) -- ($(A)+(0.433*\W,-3.25*\W)$);
\draw ($(B)+(0.433*\W,-1.75*\W)$) -- ($(B)+(0.433*\W,-3.25*\W)$);
\draw ($(C)+(0.433*\W,-1.75*\W)$) -- ($(C)+(0.433*\W,-3.25*\W)$);
\draw ($(D)+(0.433*\W,-1.75*\W)$) -- ($(D)+(0.433*\W,-3.25*\W)$);
\draw ($(E)+(0.433*\W,-1.75*\W)$) -- ($(E)+(0.433*\W,-3.25*\W)$);
\draw ($(F)+(0.433*\W,-1.75*\W)$) -- ($(F)+(0.433*\W,-3.25*\W)$);

\end{tikzpicture}

==> patterns.tex <==
\begin{tikzpicture}
\newcommand\W{4}
\newcommand\width{0.4}
\centering
\node (a) at (-\W,\W)
    {\includegraphics[width=\width\textwidth]{eps_G=6.5_q=0.9.pdf}};
\node (b) at (0,\W)
    {\includegraphics[width=\width\textwidth]{eps_G=7_q=0.9.pdf}};
\node (b) at (\W,\W)
    {\includegraphics[width=\width\textwidth]{eps_G=7.5_q=0.9.pdf}};
\node (a) at (-\W,0)
    {\includegraphics[width=\width\textwidth]{eps_G=6.5_q=0.5.pdf}};
\node (b) at (0,0)
    {\includegraphics[width=\width\textwidth]{eps_G=7_q=0.5.pdf}};
\node (b) at (\W,0)
    {\includegraphics[width=\width\textwidth]{eps_G=7.5_q=0.5.pdf}};
\node (a) at (-\W,-\W)
    {\includegraphics[width=\width\textwidth]{eps_G=6.5_q=0.1.pdf}};
\node (b) at (0,-\W)
    {\includegraphics[width=\width\textwidth]{eps_G=7_q=0.1.pdf}};
\node (b) at (\W,-\W)
    {\includegraphics[width=\width\textwidth]{eps_G=7.5_q=0.1.pdf}};
    
\draw[->] (-\W-0.5*\W,-\W-0.5*\W) -- (\W+0.5*\W,-\W-0.5*\W) node[below=0.2*\W] {$-\Delta\varepsilon_u$};
\draw[->] (-\W-0.5*\W,-\W-0.5*\W) -- (-\W-0.5*\W,+\W+0.5*\W) node[left=0.2*\W] {$q$};
%node[near end, above, rotate=90] {$-\Delta\varepsilon_n$}

\fill (-\W-0.5*\W,-\W) circle (0.1) node[left=0.1*\W] {$0.1$};
\fill (-\W-0.5*\W,0) circle (0.1) node[left=0.1*\W] {$0.5$};
\fill (-\W-0.5*\W,\W) circle (0.1) node[left=0.1*\W] {$0.9$};
\fill (-\W,-\W-0.5*\W) circle (0.1) node[below=0.1*\W] {$6.5$};
\fill (0,-\W-0.5*\W) circle (0.1) node[below=0.1*\W] {$7$};
\fill (\W,-\W-0.5*\W) circle (0.1) node[below=0.1*\W] {$7.5$};

\end{tikzpicture}

==> steady_states.tex <==
\begin{tikzpicture}

\definecolor{NANOG}{rgb}{0.75,0,0.75}
\definecolor{GATA6}{rgb}{0,0.75,0.75}

\newcommand\W{0.8}

%%%%%%%%%%%%%%%% Single Cells %%%%%%%%%%%%%%%%%%%
\begin{scope}[%
every node/.style={anchor=west, regular polygon, 
regular polygon sides=6,
draw,
minimum width=1.5*\W cm,
outer sep=0,shape border rotate=90
},transform shape]
\node[fill=GATA6,blur shadow={shadow blur steps=5}] (b) at (-5*\W,-0.5*\W) {};
\fill (b) circle (0.08*\W);
\node[fill=gray, opacity=0.2] (a) at ($(b) + (0.3*\W,-2*\W)$) {};
\fill[opacity=0.2, fill opacity=0.2] (a) circle (0.08*\W);
\node[fill=NANOG,blur shadow={shadow blur steps=5}] (c) at ($(b) + (1*\W,0)$) {};
\fill (c) circle (0.08*\W);
\end{scope}

\node[align=left] at ($(a)+(0, -1*\W)$) {$u^-v^-$};
\node[align=left] at ($(b)+(0,1*\W)$) {$u^+v^-$};
\node[align=left] at ($(c)+(0,1*\W)$) {$u^-v^+$};

\fill ($(b) + (-1.25*\W,-1.125*\W)$) circle (0.1) node[right] {\eqref{eq: energy restriction 1}};
\draw[->] ($(b) + (-1.25*\W,-3*\W)$) -- ($(b) + (-1.25*\W,1*\W)$) node[near end, above, rotate=90] {$-\Delta\varepsilon_v$};


%%%%%%%%%%%%%%% Tissue 1 %%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[%
every node/.style={anchor=west, regular polygon, 
regular polygon sides=6,
draw,
minimum width=\W cm,
outer sep=0,shape border rotate=90
},
      transform shape]
    \node[fill=GATA6, opacity=0.2] (A1) {}; \fill[opacity=0.2, fill opacity=0.2] (A1) circle (0.08*\W);
    \node[fill=GATA6, opacity=0.2] (B1) at ($(A1)+(0.433*\W,0)$) {}; \fill[opacity=0.2, fill opacity=0.2] (B1) circle (0.08*\W);
    \node[fill=GATA6, opacity=0.2] (C1) at ($(B1)+(0.433*\W,0)$) {}; \fill[opacity=0.2, fill opacity=0.2] (C1) circle (0.08*\W);
    
    \node[fill=GATA6, opacity=0.2] (A2) at ($(A1)-(2*0.433*\W,3/4*\W)$) {}; \fill[opacity=0.2, fill opacity=0.2] (A2) circle (0.08*\W);
    \node[fill=GATA6, opacity=0.2] (B2) at ($(A2)+(0.433*\W,0)$) {}; \fill[opacity=0.2, fill opacity=0.2] (B2) circle (0.08*\W);
    \node[fill=GATA6, opacity=0.2] (C2) at ($(B2)+(0.433*\W,0)$) {}; \fill[opacity=0.2, fill opacity=0.2] (C2) circle (0.08*\W);
    \node[fill=GATA6, opacity=0.2] (D2) at ($(C2)+(0.433*\W,0)$) {}; \fill[opacity=0.2, fill opacity=0.2] (D2) circle (0.08*\W);
    
    \node[fill=GATA6, opacity=0.2] (A3) at ($(A2)-(2*0.433*\W,3/4*\W)$) {}; \fill[opacity=0.2, fill opacity=0.2] (A3) circle (0.08*\W);
    \node[fill=GATA6, opacity=0.2] (B3) at ($(A3)+(0.433*\W,0)$) {}; \fill[opacity=0.2, fill opacity=0.2] (B3) circle (0.08*\W);
    \node[fill=GATA6, opacity=0.2] (C3) at ($(B3)+(0.433*\W,0)$) {}; \fill[opacity=0.2, fill opacity=0.2] (C3) circle (0.08*\W);
    \node[fill=GATA6, opacity=0.2] (D3) at ($(C3)+(0.433*\W,0)$) {}; \fill[opacity=0.2, fill opacity=0.2] (D3) circle (0.08*\W);
    \node[fill=GATA6, opacity=0.2] (E3) at ($(D3)+(0.433*\W,0)$) {}; \fill[opacity=0.2, fill opacity=0.2] (E3) circle (0.08*\W);
    
    \node[fill=GATA6, opacity=0.2] (A4) at ($(A3)-(0,3/4*\W)$) {}; \fill[opacity=0.2, fill opacity=0.2] (A4) circle (0.08*\W);
    \node[fill=GATA6, opacity=0.2] (B4) at ($(A4)+(0.433*\W,0)$) {}; \fill[opacity=0.2, fill opacity=0.2] (B4) circle (0.08*\W);
    \node[fill=GATA6, opacity=0.2] (C4) at ($(B4)+(0.433*\W,0)$) {}; \fill[opacity=0.2, fill opacity=0.2] (C4) circle (0.08*\W);
    \node[fill=GATA6, opacity=0.2] (D4) at ($(C4)+(0.433*\W,0)$) {}; \fill[opacity=0.2, fill opacity=0.2] (D4) circle (0.08*\W);
    
    \node[fill=GATA6, opacity=0.2] (A5) at ($(A4)-(0,3/4*\W)$) {}; \fill[opacity=0.2, fill opacity=0.2] (A5) circle (0.08*\W);
    \node[fill=GATA6, opacity=0.2] (B5) at ($(A5)+(0.433*\W,0)$) {}; \fill[opacity=0.2, fill opacity=0.2] (B5) circle (0.08*\W);
    \node[fill=GATA6, opacity=0.2] (C5) at ($(B5)+(0.433*\W,0)$) {}; \fill[opacity=0.2, fill opacity=0.2] (C5) circle (0.08*\W);
\end{scope}


%%%%%%%%%%%%%%% Tissue 2 %%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[%
every node/.style={anchor=west, regular polygon, 
regular polygon sides=6,
draw,
minimum width=\W cm,
outer sep=0,shape border rotate=90
},
      transform shape]
    \node[fill=NANOG, opacity=0.2] (A1) at (9.5*\W, 0){}; \fill[opacity=0.2, fill opacity=0.2] (A1) circle (0.08*\W);
    \node[fill=NANOG, opacity=0.2] (B1) at ($(A1)+(0.433*\W,0)$) {}; \fill[opacity=0.2, fill opacity=0.2] (B1) circle (0.08*\W);
    \node[fill=NANOG, opacity=0.2] (C1) at ($(B1)+(0.433*\W,0)$) {}; \fill[opacity=0.2, fill opacity=0.2] (C1) circle (0.08*\W);
    
    \node[fill=NANOG, opacity=0.2] (A2) at ($(A1)-(2*0.433*\W,3/4*\W)$) {}; \fill[opacity=0.2, fill opacity=0.2] (A2) circle (0.08*\W);
    \node[fill=NANOG, opacity=0.2] (B2) at ($(A2)+(0.433*\W,0)$) {}; \fill[opacity=0.2, fill opacity=0.2] (B2) circle (0.08*\W);
    \node[fill=NANOG, opacity=0.2] (C2) at ($(B2)+(0.433*\W,0)$) {}; \fill[opacity=0.2, fill opacity=0.2] (C2) circle (0.08*\W);
    \node[fill=NANOG, opacity=0.2] (D2) at ($(C2)+(0.433*\W,0)$) {}; \fill[opacity=0.2, fill opacity=0.2] (D2) circle (0.08*\W);
    
    \node[fill=NANOG, opacity=0.2] (A3) at ($(A2)-(2*0.433*\W,3/4*\W)$) {}; \fill[opacity=0.2, fill opacity=0.2] (A3) circle (0.08*\W);
    \node[fill=NANOG, opacity=0.2] (B3) at ($(A3)+(0.433*\W,0)$) {}; \fill[opacity=0.2, fill opacity=0.2] (B3) circle (0.08*\W);
    \node[fill=NANOG, opacity=0.2] (C3) at ($(B3)+(0.433*\W,0)$) {}; \fill[opacity=0.2, fill opacity=0.2] (C3) circle (0.08*\W);
    \node[fill=NANOG, opacity=0.2] (D3) at ($(C3)+(0.433*\W,0)$) {}; \fill[opacity=0.2, fill opacity=0.2] (D3) circle (0.08*\W);
    \node[fill=NANOG, opacity=0.2] (E3) at ($(D3)+(0.433*\W,0)$) {}; \fill[opacity=0.2, fill opacity=0.2] (E3) circle (0.08*\W);
    
    \node[fill=NANOG, opacity=0.2] (A4) at ($(A3)-(0,3/4*\W)$) {}; \fill[opacity=0.2, fill opacity=0.2] (A4) circle (0.08*\W);
    \node[fill=NANOG, opacity=0.2] (B4) at ($(A4)+(0.433*\W,0)$) {}; \fill[opacity=0.2, fill opacity=0.2] (B4) circle (0.08*\W);
    \node[fill=NANOG, opacity=0.2] (C4) at ($(B4)+(0.433*\W,0)$) {}; \fill[opacity=0.2, fill opacity=0.2] (C4) circle (0.08*\W);
    \node[fill=NANOG, opacity=0.2] (D4) at ($(C4)+(0.433*\W,0)$) {}; \fill[opacity=0.2, fill opacity=0.2] (D4) circle (0.08*\W);
    
    \node[fill=NANOG, opacity=0.2] (A5) at ($(A4)-(0,3/4*\W)$) {}; \fill[opacity=0.2, fill opacity=0.2] (A5) circle (0.08*\W);
    \node[fill=NANOG, opacity=0.2] (B5) at ($(A5)+(0.433*\W,0)$) {}; \fill[opacity=0.2, fill opacity=0.2] (B5) circle (0.08*\W);
    \node[fill=NANOG, opacity=0.2] (C5) at ($(B5)+(0.433*\W,0)$) {}; \fill[opacity=0.2, fill opacity=0.2] (C5) circle (0.08*\W);
\end{scope}

%%%%%%%%%%%%%%% Tissue 3 %%%%%%%%%%%%%%%%%%%%%%%%
\begin{scope}[%
every node/.style={anchor=west, regular polygon, 
regular polygon sides=6,
draw,
minimum width=\W cm,
outer sep=0,shape border rotate=90,blur shadow={shadow blur steps=5}
},
      transform shape]
    \node[fill=NANOG] (A1) at (4.75*\W,0) {}; \fill (A1) circle (0.08*\W);
    \node[fill=NANOG] (B1) at ($(A1)+(0.433*\W,0)$) {}; \fill (B1) circle (0.08*\W);
    \node[fill=GATA6] (C1) at ($(B1)+(0.433*\W,0)$) {}; \fill (C1) circle (0.08*\W);
    
    \node[fill=GATA6] (A2) at ($(A1)-(2*0.433*\W,3/4*\W)$) {}; \fill (A2) circle (0.08*\W);
    \node[fill=GATA6] (B2) at ($(A2)+(0.433*\W,0)$) {}; \fill (B2) circle (0.08*\W);
    \node[fill=NANOG] (C2) at ($(B2)+(0.433*\W,0)$) {}; \fill (C2) circle (0.08*\W);
    \node[fill=GATA6] (D2) at ($(C2)+(0.433*\W,0)$) {}; \fill (D2) circle (0.08*\W);
    
    \node[fill=GATA6] (A3) at ($(A2)-(2*0.433*\W,3/4*\W)$) {}; \fill (A3) circle (0.08*\W);
    \node[fill=NANOG] (B3) at ($(A3)+(0.433*\W,0)$) {}; \fill (B3) circle (0.08*\W);
    \node[fill=NANOG] (C3) at ($(B3)+(0.433*\W,0)$) {}; \fill (C3) circle (0.08*\W);
    \node[fill=GATA6] (D3) at ($(C3)+(0.433*\W,0)$) {}; \fill (D3) circle (0.08*\W);
    \node[fill=NANOG] (E3) at ($(D3)+(0.433*\W,0)$) {}; \fill (E3) circle (0.08*\W);
    
    \node[fill=NANOG] (A4) at ($(A3)-(0,3/4*\W)$) {}; \fill (A4) circle (0.08*\W);
    \node[fill=GATA6] (B4) at ($(A4)+(0.433*\W,0)$) {}; \fill (B4) circle (0.08*\W);
    \node[fill=NANOG] (C4) at ($(B4)+(0.433*\W,0)$) {}; \fill (C4) circle (0.08*\W);
    \node[fill=NANOG] (D4) at ($(C4)+(0.433*\W,0)$) {}; \fill (D4) circle (0.08*\W);
    
    \node[fill=GATA6] (A5) at ($(A4)-(0,3/4*\W)$) {}; \fill (A5) circle (0.08*\W);
    \node[fill=NANOG] (B5) at ($(A5)+(0.433*\W,0)$) {}; \fill (B5) circle (0.08*\W);
    \node[fill=GATA6] (C5) at ($(B5)+(0.433*\W,0)$) {}; \fill (C5) circle (0.08*\W);
\end{scope}

\fill ($(A3) - (0.6125*\W,3*\W)$) circle (0.1) node[above] {\eqref{eq: energy restriction 3}};
\fill ($(A3) - (-3.5*\W - 0.6125*\W,3*\W)$) circle (0.1) node[above] {\eqref{eq: energy restriction 2}};
\draw[->] ($(A3) - (5*\W,3*\W)$) -- ($(E3) - (-5*\W,3*\W)$) node[midway, below] {$-\Delta\varepsilon_u$};

\end{tikzpicture}
